Magnetic order in 2D antiferromagnets revealed by spontaneous anisotropic magnetostriction

The temperature dependent order parameter provides important information on the nature of magnetism. Using traditional methods to study this parameter in two-dimensional (2D) magnets remains difficult, however, particularly for insulating antiferromagnetic (AF) compounds. Here, we show that its temperature dependence in AF MPS$_{3}$ (M(II) = Fe, Co, Ni) can be probed via the anisotropy in the resonance frequency of rectangular membranes, mediated by a combination of anisotropic magnetostriction and spontaneous staggered magnetization. Density functional calculations followed by a derived orbital-resolved magnetic exchange analysis confirm and unravel the microscopic origin of this magnetization inducing anistropic strain. We further show that the temperature and thickness dependent order parameter allows to deduce the material's critical exponents characterising magnetic order. Nanomechanical sensing of magnetic order thus provides a future platform to investigate 2D magnetism down to the single-layer limit.

==> (inline-0) <==
\begin{tabular}{lcccccc}
                               & \multicolumn{2}{c}{\textbf{CoPS$_{3}$}} & \multicolumn{2}{c}{\textbf{FePS$_{3}$}} & \multicolumn{2}{c}{\textbf{NiPS$_{3}$}} \\ \hline
\textbf{Lattice parameter (\AA)} & \textbf{a}       & \textbf{b}      & \textbf{a}       & \textbf{b}      & \textbf{a}       & \textbf{b}      \\
\textbf{Crystallographic NM}   & 5.895            & 10.190          & 5.947            & 10.301          & 5.812            & 10.070          \\
\textbf{AF-stripy}            & 5.772            & 10.003          & 5.978            & 10.172          & 5.826            & 10.084          \\ \hline
\textbf{Change (\%)}           & -2.086           & -1.835          & +0.521           & -1.252          & +0.241           & +0.139          
\end{tabular}
\begin{tabular}{lcccccc}
    & \multicolumn{2}{c}{\textbf{CoPS$_{3}$}} & \multicolumn{2}{c}{\textbf{FePS$_{3}$}} & \multicolumn{2}{c}{\textbf{NiPS$_{3}$}} \\ \hline
    \textbf{Lattice parameter (\AA)} & \textbf{a}       & \textbf{b}      & \textbf{a}       & \textbf{b}      & \textbf{a}       & \textbf{b}      \\
    \textbf{Crystallographic NM}   & 5.895            & 10.190          & 5.947            & 10.301          & 5.812            & 10.070          \\
    \textbf{AF-N\'{e}el}            & 5.885            & 10.187          & 5.947            & 10.303          & 5.834            & 10.106          \\ \hline
    \textbf{Change (\%)}           & -0.169           & -0.029          & +0.000           & +0.019          & +0.378           & +0.357         
    \end{tabular}
\begin{tabular}{lcccccc}
    & \multicolumn{2}{c}{\textbf{CoPS$_{3}$}} & \multicolumn{2}{c}{\textbf{FePS$_{3}$}} & \multicolumn{2}{c}{\textbf{NiPS$_{3}$}} \\ \hline
    \textbf{Lattice parameter (\AA)} & \textbf{a}       & \textbf{b}      & \textbf{a}       & \textbf{b}      & \textbf{a}       & \textbf{b}      \\
    \textbf{Crystallographic NM}   & 5.895            & 10.190          & 5.947            & 10.301          & 5.812            & 10.070          \\
    \textbf{FM}            & 5.836            & 10.103          & 5.932            & 10.278          & 5.824            & 10.089          \\ \hline
    \textbf{Change (\%)}           & -1.001          & -0.854         & -0.252          & -0.223         & +0.207          & +0.189        
    \end{tabular}
\begin{tabular}{lcccccc}
    & \multicolumn{2}{c}{\textbf{CoPS$_{3}$}} & \multicolumn{2}{c}{\textbf{FePS$_{3}$}} & \multicolumn{2}{c}{\textbf{NiPS$_{3}$}} \\ \hline
    \textbf{Distance (\AA)} & \textbf{d}      & \textbf{d'}      & \textbf{d}      & \textbf{d'}      & \textbf{d}      & \textbf{d'}      \\
    \textbf{Crystallographic NM}   & 3.397           & 3.402            & 3.433           & 3.433            & 3.357           & 3.356            \\
    \textbf{AF-zigzag}            & 3.723           & 3.192            & 3.626           & 3.316            & 3.353           & 3.359            \\ \hline
    \textbf{Change (\%)}           & +9.596          & -6.172           & +5.621         & -3.408          & -0.119          & +0.089          
    \end{tabular}
\begin{tabular}{lcccccc}
    & \multicolumn{2}{c}{\textbf{CoPS$_{3}$}} & \multicolumn{2}{c}{\textbf{FePS$_{3}$}} & \multicolumn{2}{c}{\textbf{NiPS$_{3}$}} \\ \hline
    \textbf{Distance (\AA)} & \textbf{d}      & \textbf{d'}      & \textbf{d}      & \textbf{d'}      & \textbf{d}      & \textbf{d'}      \\
    \textbf{Crystallographic NM}   & 3.397           & 3.402            & 3.433           & 3.433            & 3.357           & 3.356            \\
    \textbf{AF-stripy}            & 3.337           & 3.332            & 2.670           & 3.843            & 3.373           & 3.357            \\ \hline
    \textbf{Change (\%)}           & -1.766          & -2.058           & -22.225         & +11.943          & +0.477          & +0.029          
    \end{tabular}
\begin{tabular}{lcccccc}
    & \multicolumn{2}{c}{\textbf{CoPS$_{3}$}} & \multicolumn{2}{c}{\textbf{FePS$_{3}$}} & \multicolumn{2}{c}{\textbf{NiPS$_{3}$}} \\ \hline
    \textbf{Distance (\AA)} & \textbf{d}      & \textbf{d'}      & \textbf{d}      & \textbf{d'}      & \textbf{d}      & \textbf{d'}      \\
    \textbf{Crystallographic NM}   & 3.397           & 3.402            & 3.433           & 3.433            & 3.357           & 3.356            \\
    \textbf{AF-N\'{e}el}            & 3.393           & 3.398            & 3.436           & 3.433            & 3.369           & 3.369            \\ \hline
    \textbf{Change (\%)}           & -0.118          & -0.118           & +0.087          & +0.000           & +0.357          & +0.387          
    \end{tabular}
\begin{tabular}{lcccccc}
    & \multicolumn{2}{c}{\textbf{CoPS$_{3}$}} & \multicolumn{2}{c}{\textbf{FePS$_{3}$}} & \multicolumn{2}{c}{\textbf{NiPS$_{3}$}} \\ \hline
    \textbf{Distance (\AA)} & \textbf{d}      & \textbf{d'}      & \textbf{d}      & \textbf{d'}      & \textbf{d}      & \textbf{d'}      \\
    \textbf{Crystallographic NM}   & 3.397           & 3.402            & 3.433           & 3.433            & 3.357           & 3.356            \\
    \textbf{FM}            & 3.368           & 3.368            & 3.429           & 3.424            & 3.363           & 3.362            \\ \hline
    \textbf{Change (\%)}           & -0.854          & -0.999           & +0.116          & +0.262           & +0.179          & +0.179          
    \end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
\textbf{J$_{1}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.467}       & \multicolumn{2}{r}{-0.154}       & \multicolumn{2}{r}{-0.157}       & \multicolumn{2}{r}{-0.047}         & \multicolumn{2}{r}{-0.027}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.154}       & \multicolumn{2}{r}{7.091}        & \multicolumn{2}{r}{0.063}        & \multicolumn{2}{r}{-0.307}         & \multicolumn{2}{r}{0.288}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.157}       & \multicolumn{2}{r}{0.063}        & \multicolumn{2}{r}{7.215}        & \multicolumn{2}{r}{-0.103}         & \multicolumn{2}{r}{0.109}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.047}       & \multicolumn{2}{r}{-0.307}       & \multicolumn{2}{r}{-0.103}       & \multicolumn{2}{r}{-0.194}         & \multicolumn{2}{r}{-0.017}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.027}       & \multicolumn{2}{r}{0.288}        & \multicolumn{2}{r}{0.109}        & \multicolumn{2}{r}{-0.017}         & \multicolumn{2}{r}{1.612}       
\end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
    \textbf{J$_{2}$ (meV)}            & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
    \textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.045}       & \multicolumn{2}{r}{-0.013}       & \multicolumn{2}{r}{-0.011}       & \multicolumn{2}{r}{-0.008}         & \multicolumn{2}{r}{-1.18}        \\
    \textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.013}       & \multicolumn{2}{r}{0.334}        & \multicolumn{2}{r}{0.14}         & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{0.791}        \\
    \textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.011}       & \multicolumn{2}{r}{0.14}         & \multicolumn{2}{r}{0.418}        & \multicolumn{2}{r}{0.036}          & \multicolumn{2}{r}{0.634}        \\
    \textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.008}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.036}        & \multicolumn{2}{r}{-0.783}         & \multicolumn{2}{r}{0.086}        \\
    \textbf{d$_{xy}$}   & \multicolumn{2}{r}{-1.18}        & \multicolumn{2}{r}{0.791}        & \multicolumn{2}{r}{0.634}        & \multicolumn{2}{r}{0.086}          & \multicolumn{2}{r}{11.016}      
    \end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
\textbf{J$_{3}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.01}         & \multicolumn{2}{r}{-0.058}       & \multicolumn{2}{r}{-0.065}       & \multicolumn{2}{r}{-0.028}         & \multicolumn{2}{r}{-0.011}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.058}       & \multicolumn{2}{r}{-0.02}        & \multicolumn{2}{r}{-0.037}       & \multicolumn{2}{r}{-0.101}         & \multicolumn{2}{r}{-0.076}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.065}       & \multicolumn{2}{r}{-0.037}       & \multicolumn{2}{r}{-0.022}       & \multicolumn{2}{r}{-0.122}         & \multicolumn{2}{r}{0.089}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.028}       & \multicolumn{2}{r}{-0.101}       & \multicolumn{2}{r}{-0.122}       & \multicolumn{2}{r}{-0.004}         & \multicolumn{2}{r}{-0.041}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.011}       & \multicolumn{2}{r}{-0.076}       & \multicolumn{2}{r}{-0.089}       & \multicolumn{2}{r}{-0.041}         & \multicolumn{2}{r}{0.405}       
\end{tabular}
    \label{SItable9}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the experimental structure of FePS$_{3}$.}
    \begin{tabular}{c|rrrrrrrrrr}
\textbf{J$_{4}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.121}       & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{0.003}        & \multicolumn{2}{r}{0.013}          & \multicolumn{2}{r}{-0.234}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{-0.093}       & \multicolumn{2}{r}{-0.022}       & \multicolumn{2}{r}{-0.005}         & \multicolumn{2}{r}{-0.146}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.003}        & \multicolumn{2}{r}{-0.022}       & \multicolumn{2}{r}{-0.081}       & \multicolumn{2}{r}{0.002}          & \multicolumn{2}{r}{0.122}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.012}        & \multicolumn{2}{r}{-0.005}       & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{-0.01}          & \multicolumn{2}{r}{-0.18}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.234}       & \multicolumn{2}{r}{-0.146}       & \multicolumn{2}{r}{-0.122}       & \multicolumn{2}{r}{-0.18}          & \multicolumn{2}{r}{-2.509}      
\end{tabular}
    \label{SItable10}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the experimental structure of FePS$_{3}$.}
    \begin{tabular}{c|rrrrrrrrrr}
\textbf{J$_{5}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-2.323}       & \multicolumn{2}{r}{0.019}        & \multicolumn{2}{r}{0.015}        & \multicolumn{2}{r}{-1.175}         & \multicolumn{2}{r}{0.148}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.019}        & \multicolumn{2}{r}{0.035}        & \multicolumn{2}{r}{0.024}        & \multicolumn{2}{r}{-0.01}          & \multicolumn{2}{r}{-0.239}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.015}        & \multicolumn{2}{r}{0.024}        & \multicolumn{2}{r}{0.022}        & \multicolumn{2}{r}{-0.032}         & \multicolumn{2}{r}{0.154}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-1.175}       & \multicolumn{2}{r}{-0.01}        & \multicolumn{2}{r}{-0.032}       & \multicolumn{2}{r}{-0.154}         & \multicolumn{2}{r}{-0.138}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.148}        & \multicolumn{2}{r}{-0.239}       & \multicolumn{2}{r}{-0.154}       & \multicolumn{2}{r}{-0.138}         & \multicolumn{2}{r}{-2.491}      
\end{tabular}
    \label{SItable11}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the experimental structure of FePS$_{3}$.}
    \begin{tabular}{c|rrrrrrrrrr}
\textbf{J$_{6}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.156}       & \multicolumn{2}{r}{0.03}         & \multicolumn{2}{r}{0.025}        & \multicolumn{2}{r}{-0.0}           & \multicolumn{2}{r}{-0.05}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.03}         & \multicolumn{2}{r}{-0.012}       & \multicolumn{2}{r}{0.004}        & \multicolumn{2}{r}{0.053}          & \multicolumn{2}{r}{-0.073}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.025}        & \multicolumn{2}{r}{0.004}        & \multicolumn{2}{r}{-0.01}        & \multicolumn{2}{r}{0.04}           & \multicolumn{2}{r}{0.042}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{0.053}        & \multicolumn{2}{r}{0.04}         & \multicolumn{2}{r}{-5.914}         & \multicolumn{2}{r}{-0.044}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.05}        & \multicolumn{2}{r}{-0.073}       & \multicolumn{2}{r}{-0.042}       & \multicolumn{2}{r}{-0.044}         & \multicolumn{2}{r}{0.325}       
\end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
\textbf{J$_{1}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.899}       & \multicolumn{2}{r}{-0.192}       & \multicolumn{2}{r}{-0.188}       & \multicolumn{2}{r}{-0.127}         & \multicolumn{2}{r}{-0.017}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.192}       & \multicolumn{2}{r}{8.323}        & \multicolumn{2}{r}{0.035}        & \multicolumn{2}{r}{-0.29}          & \multicolumn{2}{r}{0.306}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.188}       & \multicolumn{2}{r}{0.035}        & \multicolumn{2}{r}{8.383}        & \multicolumn{2}{r}{-0.088}         & \multicolumn{2}{r}{0.12}         \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.127}       & \multicolumn{2}{r}{-0.29}        & \multicolumn{2}{r}{-0.088}       & \multicolumn{2}{r}{-0.28}          & \multicolumn{2}{r}{-0.044}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.017}       & \multicolumn{2}{r}{0.306}        & \multicolumn{2}{r}{0.12}         & \multicolumn{2}{r}{-0.044}         & \multicolumn{2}{r}{1.823}       
\end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
\textbf{J$_{2}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.104}       & \multicolumn{2}{r}{-0.021}       & \multicolumn{2}{r}{-0.019}       & \multicolumn{2}{r}{-0.009}         & \multicolumn{2}{r}{-2.114}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.021}       & \multicolumn{2}{r}{0.161}        & \multicolumn{2}{r}{0.019}        & \multicolumn{2}{r}{-0.005}         & \multicolumn{2}{r}{0.5}          \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.019}       & \multicolumn{2}{r}{0.019}        & \multicolumn{2}{r}{0.182}        & \multicolumn{2}{r}{0.002}          & \multicolumn{2}{r}{0.432}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.009}       & \multicolumn{2}{r}{-0.005}       & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{0.128}          & \multicolumn{2}{r}{0.015}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-2.114}       & \multicolumn{2}{r}{0.5}          & \multicolumn{2}{r}{0.432}        & \multicolumn{2}{r}{0.015}          & \multicolumn{2}{r}{5.022}       
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{3}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.012}        & \multicolumn{2}{r}{-0.083}       & \multicolumn{2}{r}{-0.093}       & \multicolumn{2}{r}{-0.059}         & \multicolumn{2}{r}{-0.013}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.083}       & \multicolumn{2}{r}{-0.025}       & \multicolumn{2}{r}{-0.044}       & \multicolumn{2}{r}{-0.088}         & \multicolumn{2}{r}{-0.059}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.093}       & \multicolumn{2}{r}{-0.044}       & \multicolumn{2}{r}{-0.027}       & \multicolumn{2}{r}{-0.105}         & \multicolumn{2}{r}{-0.064}       \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.059}       & \multicolumn{2}{r}{-0.088}       & \multicolumn{2}{r}{-0.105}       & \multicolumn{2}{r}{0.007}          & \multicolumn{2}{r}{-0.038}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.013}       & \multicolumn{2}{r}{-0.059}       & \multicolumn{2}{r}{-0.064}       & \multicolumn{2}{r}{-0.038}         & \multicolumn{2}{r}{0.278}       
\end{tabular}
    \label{SItable15}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the spin polarized optimized structure of FePS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{4}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.11}        & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{0.003}        & \multicolumn{2}{r}{0.036}          & \multicolumn{2}{r}{-0.212}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{-0.112}       & \multicolumn{2}{r}{-0.039}       & \multicolumn{2}{r}{-0.014}         & \multicolumn{2}{r}{-0.061}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.003}        & \multicolumn{2}{r}{-0.039}       & \multicolumn{2}{r}{-0.105}       & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{-0.066}       \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.036}        & \multicolumn{2}{r}{-0.014}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.004}         & \multicolumn{2}{r}{-0.164}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.212}       & \multicolumn{2}{r}{-0.061}       & \multicolumn{2}{r}{-0.066}       & \multicolumn{2}{r}{-0.164}         & \multicolumn{2}{r}{-1.186}      
\end{tabular}
    \label{SItable16}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the spin polarized optimized structure of FePS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{5}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-2.613}       & \multicolumn{2}{r}{-0.016}       & \multicolumn{2}{r}{-0.014}       & \multicolumn{2}{r}{-1.223}         & \multicolumn{2}{r}{0.154}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.016}       & \multicolumn{2}{r}{-0.008}       & \multicolumn{2}{r}{0.032}        & \multicolumn{2}{r}{-0.059}         & \multicolumn{2}{r}{-0.105}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.014}       & \multicolumn{2}{r}{0.032}        & \multicolumn{2}{r}{-0.016}       & \multicolumn{2}{r}{-0.075}         & \multicolumn{2}{r}{-0.06}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-1.223}       & \multicolumn{2}{r}{-0.059}       & \multicolumn{2}{r}{-0.075}       & \multicolumn{2}{r}{-0.181}         & \multicolumn{2}{r}{-0.122}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.154}        & \multicolumn{2}{r}{-0.105}       & \multicolumn{2}{r}{-0.06}        & \multicolumn{2}{r}{-0.122}         & \multicolumn{2}{r}{-1.114}      
\end{tabular}
    \label{SItable17}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the spin polarized optimized structure of FePS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{6}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.196}       & \multicolumn{2}{r}{0.064}        & \multicolumn{2}{r}{0.056}        & \multicolumn{2}{r}{-0.001}         & \multicolumn{2}{r}{-0.236}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.064}        & \multicolumn{2}{r}{-0.026}       & \multicolumn{2}{r}{0.005}        & \multicolumn{2}{r}{0.083}          & \multicolumn{2}{r}{-0.092}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.056}        & \multicolumn{2}{r}{0.005}        & \multicolumn{2}{r}{-0.022}       & \multicolumn{2}{r}{0.083}          & \multicolumn{2}{r}{-0.071}       \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{0.083}        & \multicolumn{2}{r}{0.083}        & \multicolumn{2}{r}{-5.386}         & \multicolumn{2}{r}{-0.025}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.236}       & \multicolumn{2}{r}{-0.092}       & \multicolumn{2}{r}{-0.071}       & \multicolumn{2}{r}{-0.025}         & \multicolumn{2}{r}{1.036}       
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{1}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.168}        & \multicolumn{2}{r}{-0.907}       & \multicolumn{2}{r}{-0.922}       & \multicolumn{2}{r}{0.108}          & \multicolumn{2}{r}{-0.221}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.907}       & \multicolumn{2}{r}{7.514}        & \multicolumn{2}{r}{0.105}        & \multicolumn{2}{r}{-0.977}         & \multicolumn{2}{r}{-0.417}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.922}       & \multicolumn{2}{r}{0.105}        & \multicolumn{2}{r}{7.465}        & \multicolumn{2}{r}{-1.266}         & \multicolumn{2}{r}{-0.066}       \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.108}        & \multicolumn{2}{r}{-0.977}       & \multicolumn{2}{r}{-1.266}       & \multicolumn{2}{r}{-0.094}         & \multicolumn{2}{r}{0.073}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.221}       & \multicolumn{2}{r}{-0.417}       & \multicolumn{2}{r}{-0.065}       & \multicolumn{2}{r}{0.073}          & \multicolumn{2}{r}{-0.36}       
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{2}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.371}       & \multicolumn{2}{r}{0.078}        & \multicolumn{2}{r}{0.066}        & \multicolumn{2}{r}{-0.002}         & \multicolumn{2}{r}{-0.242}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.078}        & \multicolumn{2}{r}{0.524}        & \multicolumn{2}{r}{0.022}        & \multicolumn{2}{r}{0.115}          & \multicolumn{2}{r}{-0.093}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.066}        & \multicolumn{2}{r}{0.022}        & \multicolumn{2}{r}{0.54}         & \multicolumn{2}{r}{-0.106}         & \multicolumn{2}{r}{0.126}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.115}        & \multicolumn{2}{r}{-0.106}       & \multicolumn{2}{r}{-0.687}         & \multicolumn{2}{r}{-0.034}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.242}       & \multicolumn{2}{r}{-0.093}       & \multicolumn{2}{r}{0.126}        & \multicolumn{2}{r}{-0.034}         & \multicolumn{2}{r}{-0.068}      
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{3}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.069}        & \multicolumn{2}{r}{-0.117}       & \multicolumn{2}{r}{-0.114}       & \multicolumn{2}{r}{-0.047}         & \multicolumn{2}{r}{-0.004}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.117}       & \multicolumn{2}{r}{-0.06}        & \multicolumn{2}{r}{-0.024}       & \multicolumn{2}{r}{-0.326}         & \multicolumn{2}{r}{-0.003}       \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.114}       & \multicolumn{2}{r}{-0.024}       & \multicolumn{2}{r}{-0.059}       & \multicolumn{2}{r}{-0.367}         & \multicolumn{2}{r}{0.01}         \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.047}       & \multicolumn{2}{r}{-0.326}       & \multicolumn{2}{r}{-0.367}       & \multicolumn{2}{r}{-0.17}          & \multicolumn{2}{r}{0.003}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.004}       & \multicolumn{2}{r}{-0.003}       & \multicolumn{2}{r}{0.01}         & \multicolumn{2}{r}{0.004}          & \multicolumn{2}{r}{-0.022}      
\end{tabular}
    
    \label{SItable21}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the experimental structure of CoPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{4}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.025}       & \multicolumn{2}{r}{-0.011}       & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{0.015}          & \multicolumn{2}{r}{0.046}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.011}       & \multicolumn{2}{r}{-0.062}       & \multicolumn{2}{r}{-0.004}       & \multicolumn{2}{r}{0.002}          & \multicolumn{2}{r}{0.047}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{-0.004}       & \multicolumn{2}{r}{-0.05}        & \multicolumn{2}{r}{-0.006}         & \multicolumn{2}{r}{0.046}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.015}        & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{-0.006}       & \multicolumn{2}{r}{-0.082}         & \multicolumn{2}{r}{-0.013}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.046}        & \multicolumn{2}{r}{0.047}        & \multicolumn{2}{r}{0.046}        & \multicolumn{2}{r}{-0.013}         & \multicolumn{2}{r}{0.055}       
\end{tabular}
    
    \label{SItable22}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the experimental structure of CoPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{5}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-3.482}       & \multicolumn{2}{r}{-0.181}       & \multicolumn{2}{r}{-0.163}       & \multicolumn{2}{r}{-0.862}         & \multicolumn{2}{r}{0.13}         \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.181}       & \multicolumn{2}{r}{-0.018}       & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{-0.263}         & \multicolumn{2}{r}{0.034}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.163}       & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{-0.044}       & \multicolumn{2}{r}{-0.18}          & \multicolumn{2}{r}{0.004}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.862}       & \multicolumn{2}{r}{-0.263}       & \multicolumn{2}{r}{-0.18}        & \multicolumn{2}{r}{-0.016}         & \multicolumn{2}{r}{0.097}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.13}         & \multicolumn{2}{r}{0.034}        & \multicolumn{2}{r}{0.004}        & \multicolumn{2}{r}{0.097}          & \multicolumn{2}{r}{0.051}       
\end{tabular}
    
    \label{SItable23}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the experimental structure of CoPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{3}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.321}       & \multicolumn{2}{r}{0.054}        & \multicolumn{2}{r}{0.045}        & \multicolumn{2}{r}{0.001}          & \multicolumn{2}{r}{0.114}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.054}        & \multicolumn{2}{r}{-0.018}       & \multicolumn{2}{r}{-0.023}       & \multicolumn{2}{r}{0.138}          & \multicolumn{2}{r}{0.072}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.045}        & \multicolumn{2}{r}{-0.023}       & \multicolumn{2}{r}{-0.01}        & \multicolumn{2}{r}{0.224}          & \multicolumn{2}{r}{0.01}         \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{0.138}        & \multicolumn{2}{r}{0.224}        & \multicolumn{2}{r}{-3.745}         & \multicolumn{2}{r}{-0.026}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.114}        & \multicolumn{2}{r}{0.072}        & \multicolumn{2}{r}{0.01}         & \multicolumn{2}{r}{-0.026}         & \multicolumn{2}{r}{0.029}       
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{1}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.029}       & \multicolumn{2}{r}{-0.889}       & \multicolumn{2}{r}{-0.868}       & \multicolumn{2}{r}{-0.449}         & \multicolumn{2}{r}{-0.182}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.889}       & \multicolumn{2}{r}{10.043}       & \multicolumn{2}{r}{0.01}         & \multicolumn{2}{r}{-0.658}         & \multicolumn{2}{r}{0.055}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.868}       & \multicolumn{2}{r}{0.01}         & \multicolumn{2}{r}{10.011}       & \multicolumn{2}{r}{-0.76}          & \multicolumn{2}{r}{0.152}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.449}       & \multicolumn{2}{r}{-0.658}       & \multicolumn{2}{r}{-0.76}        & \multicolumn{2}{r}{0.024}          & \multicolumn{2}{r}{-0.03}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.182}       & \multicolumn{2}{r}{0.055}        & \multicolumn{2}{r}{0.152}        & \multicolumn{2}{r}{-0.03}          & \multicolumn{2}{r}{-0.173}      
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{2}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.213}       & \multicolumn{2}{r}{0.02}         & \multicolumn{2}{r}{0.018}        & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{-0.113}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.02}         & \multicolumn{2}{r}{0.106}        & \multicolumn{2}{r}{-0.008}       & \multicolumn{2}{r}{-0.014}         & \multicolumn{2}{r}{0.122}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.018}        & \multicolumn{2}{r}{-0.008}       & \multicolumn{2}{r}{0.109}        & \multicolumn{2}{r}{-0.038}         & \multicolumn{2}{r}{0.128}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.014}       & \multicolumn{2}{r}{-0.038}       & \multicolumn{2}{r}{-0.035}         & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.113}       & \multicolumn{2}{r}{0.122}        & \multicolumn{2}{r}{0.128}        & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{-0.199}      
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{3}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.029}        & \multicolumn{2}{r}{-0.135}       & \multicolumn{2}{r}{-0.136}       & \multicolumn{2}{r}{-0.162}         & \multicolumn{2}{r}{-0.027}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.135}       & \multicolumn{2}{r}{-0.049}       & \multicolumn{2}{r}{-0.018}       & \multicolumn{2}{r}{-0.2}           & \multicolumn{2}{r}{0.051}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.136}       & \multicolumn{2}{r}{-0.018}       & \multicolumn{2}{r}{-0.049}       & \multicolumn{2}{r}{-0.215}         & \multicolumn{2}{r}{0.051}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.162}       & \multicolumn{2}{r}{-0.2}         & \multicolumn{2}{r}{-0.215}       & \multicolumn{2}{r}{-0.089}         & \multicolumn{2}{r}{-0.007}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.027}       & \multicolumn{2}{r}{0.051}        & \multicolumn{2}{r}{0.051}        & \multicolumn{2}{r}{-0.007}         & \multicolumn{2}{r}{0.011}       
\end{tabular}
    
    \label{SItable27}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the spin polarized optimized structure of CoPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{4}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.014}       & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{0.005}        & \multicolumn{2}{r}{0.068}          & \multicolumn{2}{r}{-0.048}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{-0.019}       & \multicolumn{2}{r}{-0.027}       & \multicolumn{2}{r}{-0.002}         & \multicolumn{2}{r}{0.009}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.005}        & \multicolumn{2}{r}{-0.027}       & \multicolumn{2}{r}{-0.014}       & \multicolumn{2}{r}{-0.013}         & \multicolumn{2}{r}{0.016}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.068}        & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{-0.013}       & \multicolumn{2}{r}{-0.071}         & \multicolumn{2}{r}{-0.021}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.048}       & \multicolumn{2}{r}{0.009}        & \multicolumn{2}{r}{0.016}        & \multicolumn{2}{r}{-0.021}         & \multicolumn{2}{r}{0.002}       
\end{tabular}
    
    \label{SItable28}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the spin polarized optimized structure of CoPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{5}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-3.726}       & \multicolumn{2}{r}{-0.232}       & \multicolumn{2}{r}{-0.228}       & \multicolumn{2}{r}{-1.283}         & \multicolumn{2}{r}{0.014}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.232}       & \multicolumn{2}{r}{-0.055}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.211}         & \multicolumn{2}{r}{0.002}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.229}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.058}       & \multicolumn{2}{r}{-0.183}         & \multicolumn{2}{r}{-0.004}       \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-1.283}       & \multicolumn{2}{r}{-0.211}       & \multicolumn{2}{r}{-0.183}       & \multicolumn{2}{r}{-0.06}          & \multicolumn{2}{r}{0.002}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.014}        & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{-0.004}       & \multicolumn{2}{r}{0.002}          & \multicolumn{2}{r}{0.002}       
\end{tabular}
    
    \label{SItable29}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the spin polarized optimized structure of CoPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{6}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.483}       & \multicolumn{2}{r}{0.099}        & \multicolumn{2}{r}{0.087}        & \multicolumn{2}{r}{0.001}          & \multicolumn{2}{r}{0.316}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.099}        & \multicolumn{2}{r}{-0.068}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.08}           & \multicolumn{2}{r}{0.064}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.087}        & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.066}       & \multicolumn{2}{r}{0.108}          & \multicolumn{2}{r}{0.041}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{0.08}         & \multicolumn{2}{r}{0.108}        & \multicolumn{2}{r}{-3.258}         & \multicolumn{2}{r}{-0.01}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.316}        & \multicolumn{2}{r}{0.064}        & \multicolumn{2}{r}{0.041}        & \multicolumn{2}{r}{-0.01}          & \multicolumn{2}{r}{0.196}       
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{1}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.055}       & \multicolumn{2}{r}{-0.008}       & \multicolumn{2}{r}{-0.012}       & \multicolumn{2}{r}{-0.038}         & \multicolumn{2}{r}{0.002}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.008}       & \multicolumn{2}{r}{0.014}        & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.011}          & \multicolumn{2}{r}{0.001}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.012}       & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.012}        & \multicolumn{2}{r}{0.007}          & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.038}       & \multicolumn{2}{r}{0.011}        & \multicolumn{2}{r}{0.007}        & \multicolumn{2}{r}{-0.312}         & \multicolumn{2}{r}{-0.004}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.003}        & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.004}         & \multicolumn{2}{r}{-0.002}      
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{2}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.161}       & \multicolumn{2}{r}{-0.012}       & \multicolumn{2}{r}{-0.01}        & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{-0.011}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.012}       & \multicolumn{2}{r}{-0.006}       & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{0.001}          & \multicolumn{2}{r}{0.005}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.01}        & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{-0.006}       & \multicolumn{2}{r}{0.001}          & \multicolumn{2}{r}{0.005}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{-0.1}           & \multicolumn{2}{r}{-0.008}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.011}       & \multicolumn{2}{r}{0.005}        & \multicolumn{2}{r}{0.005}        & \multicolumn{2}{r}{-0.008}         & \multicolumn{2}{r}{0.017}       
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{3}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.015}        & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.004}          & \multicolumn{2}{r}{0.001}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{0.011}          & \multicolumn{2}{r}{-0.0}         \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{0.012}          & \multicolumn{2}{r}{-0.0}         \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.004}        & \multicolumn{2}{r}{0.011}        & \multicolumn{2}{r}{0.012}        & \multicolumn{2}{r}{0.053}          & \multicolumn{2}{r}{0.007}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{0.007}          & \multicolumn{2}{r}{-0.0}        
\end{tabular}
    
    \label{SItable33}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the experimental structure of NiPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{4}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.204}        & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{0.024}          & \multicolumn{2}{r}{0.003}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.0}           & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.024}        & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.028}         & \multicolumn{2}{r}{-0.009}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.003}        & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.009}         & \multicolumn{2}{r}{-0.001}      
\end{tabular}
    
    \label{SItable34}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the experimental structure of NiPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{5}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-5.191}       & \multicolumn{2}{r}{-0.074}       & \multicolumn{2}{r}{-0.061}       & \multicolumn{2}{r}{-2.334}         & \multicolumn{2}{r}{-0.042}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.074}       & \multicolumn{2}{r}{-0.006}       & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.031}         & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.061}       & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.006}       & \multicolumn{2}{r}{-0.024}         & \multicolumn{2}{r}{-0.0}         \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-2.334}       & \multicolumn{2}{r}{-0.031}       & \multicolumn{2}{r}{-0.024}       & \multicolumn{2}{r}{-0.38}          & \multicolumn{2}{r}{-0.003}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.042}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.003}         & \multicolumn{2}{r}{-0.001}      
\end{tabular}
    
    \label{SItable35}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the experimental structure of NiPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{6}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.058}       & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{0.028}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.003}         & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.004}         & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.003}       & \multicolumn{2}{r}{-0.004}       & \multicolumn{2}{r}{-10.997}        & \multicolumn{2}{r}{-0.092}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.028}        & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.092}         & \multicolumn{2}{r}{-0.008}      
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{1}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.099}        & \multicolumn{2}{r}{0.009}        & \multicolumn{2}{r}{0.007}        & \multicolumn{2}{r}{-0.05}          & \multicolumn{2}{r}{0.007}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.009}        & \multicolumn{2}{r}{0.004}        & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.044}          & \multicolumn{2}{r}{-0.0}         \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.007}        & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{0.038}          & \multicolumn{2}{r}{-0.0}         \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.05}        & \multicolumn{2}{r}{0.044}        & \multicolumn{2}{r}{0.038}        & \multicolumn{2}{r}{-0.219}         & \multicolumn{2}{r}{-0.003}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.007}        & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.003}         & \multicolumn{2}{r}{-0.004}      
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{2}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.17}        & \multicolumn{2}{r}{-0.009}       & \multicolumn{2}{r}{-0.007}       & \multicolumn{2}{r}{0.001}          & \multicolumn{2}{r}{0.08}         \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.009}       & \multicolumn{2}{r}{-0.008}       & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.007}          & \multicolumn{2}{r}{0.005}        \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.007}       & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{-0.009}       & \multicolumn{2}{r}{0.007}          & \multicolumn{2}{r}{0.004}        \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{0.007}        & \multicolumn{2}{r}{0.007}        & \multicolumn{2}{r}{0.054}          & \multicolumn{2}{r}{-0.004}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.08}         & \multicolumn{2}{r}{0.005}        & \multicolumn{2}{r}{0.004}        & \multicolumn{2}{r}{-0.004}         & \multicolumn{2}{r}{0.002}       
\end{tabular}
\begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{3}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.012}        & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{-0.013}         & \multicolumn{2}{r}{0.001}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{0.008}          & \multicolumn{2}{r}{-0.0}         \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{0.008}          & \multicolumn{2}{r}{-0.001}       \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-0.013}       & \multicolumn{2}{r}{0.008}        & \multicolumn{2}{r}{0.008}        & \multicolumn{2}{r}{0.028}          & \multicolumn{2}{r}{0.01}         \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.001}        & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.001}       & \multicolumn{2}{r}{0.01}           & \multicolumn{2}{r}{-0.001}      
\end{tabular}
    
    \label{SItable39}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the spin polarized optimized structure of NiPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{4}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{0.116}        & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{0.028}          & \multicolumn{2}{r}{-0.006}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{0.002}        & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.028}        & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.028}         & \multicolumn{2}{r}{-0.01}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.006}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.01}          & \multicolumn{2}{r}{0.0}         
\end{tabular}
    
    \label{SItable40}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the spin polarized optimized structure of NiPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{5}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-4.91}        & \multicolumn{2}{r}{-0.056}       & \multicolumn{2}{r}{-0.046}       & \multicolumn{2}{r}{-2.12}          & \multicolumn{2}{r}{-0.032}       \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.056}       & \multicolumn{2}{r}{-0.009}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.013}         & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.046}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.008}       & \multicolumn{2}{r}{-0.007}         & \multicolumn{2}{r}{-0.0}         \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{-2.12}        & \multicolumn{2}{r}{-0.013}       & \multicolumn{2}{r}{-0.007}       & \multicolumn{2}{r}{-0.353}         & \multicolumn{2}{r}{-0.003}       \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{-0.032}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.0}         & \multicolumn{2}{r}{-0.003}         & \multicolumn{2}{r}{-0.001}      
\end{tabular}
    
    \label{SItable41}
\end{table}

\begin{table}[H]
    \centering
    \caption{Orbital resolved exchange parameters for the spin polarized optimized structure of NiPS$_{3}$.}
    \begin{tabular}{c|rlrlrlrlrl}
\textbf{J$_{6}$ (meV)}    & \multicolumn{2}{r}{\textbf{d$_{z2}$}} & \multicolumn{2}{r}{\textbf{d$_{xz}$}} & \multicolumn{2}{r}{\textbf{d$_{yz}$}} & \multicolumn{2}{r}{\textbf{d$_{x2y2}$}} & \multicolumn{2}{r}{\textbf{d$_{xy}$}} \\ \hline
\textbf{d$_{z2}$}   & \multicolumn{2}{r}{-0.04}        & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.0}            & \multicolumn{2}{r}{0.048}        \\
\textbf{d$_{xz}$}   & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.003}         & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{yz}$}   & \multicolumn{2}{r}{-0.002}       & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.004}         & \multicolumn{2}{r}{0.0}          \\
\textbf{d$_{x2y2}$} & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.003}       & \multicolumn{2}{r}{-0.004}       & \multicolumn{2}{r}{-10.334}        & \multicolumn{2}{r}{-0.07}        \\
\textbf{d$_{xy}$}   & \multicolumn{2}{r}{0.048}        & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{0.0}          & \multicolumn{2}{r}{-0.07}          & \multicolumn{2}{r}{-0.012}      
\end{tabular}
\begin{tabular}{rr|rrr|rrr}
\multicolumn{2}{r|}{\textbf{}}                                      & \textbf{S$_{1}$(p$_{z}$)} & \textbf{S$_{1}$(p$_{x}$)} & \textbf{S$_{1}$(p$_{y}$)} & \textbf{S$_{2}$(p$_{z}$)} & \textbf{S$_{2}$(p$_{x}$)} & \textbf{S$_{2}$(p$_{y}$)} \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Fe$_{1}$}}} & \textbf{d$_{z2}$}   & 1.089           & -0.079          & -0.243          & 0.054           & -0.012          & -0.608          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & -0.124          & -0.331          & -0.029          & -0.041          & -0.021          & 0.028           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & -0.254          & -0.100          & -0.357          & -0.427          & 0.127           & -0.002          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & 0.002           & -0.005          & -0.037          & 0.127           & -0.086          & -0.987          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & 0.003           & 0.021           & 0.038           & 0.037           & -0.341          & 0.181           \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Fe$_{2}$}}} & \textbf{d$_{z2}$}   & -0.054          & 0.012           & 0.608           & -1.089          & 0.079           & 0.243           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & 0.041           & 0.021           & -0.028          & 0.124           & 0.331           & 0.029           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & 0.427           & -0.127          & 0.002           & 0.254           & 0.100           & 0.357           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & -0.127          & 0.086           & 0.987           & -0.002          & 0.005           & 0.037           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & -0.037          & 0.341           & -0.181          & -0.003          & -0.021          & -0.038         
\end{tabular}
\begin{tabular}{rr|rrr|rrr}
\multicolumn{2}{r|}{\textbf{}}                                      & \multicolumn{1}{r}{\textbf{S$_{3}$(p$_{z}$)}} & \multicolumn{1}{r}{\textbf{S$_{3}$(p$_{x}$)}} & \multicolumn{1}{r|}{\textbf{S$_{3}$(p$_{y}$)}} & \multicolumn{1}{r}{\textbf{S$_{4}$(p$_{z}$)}} & \multicolumn{1}{r}{\textbf{S$_{4}$(p$_{x}$)}} & \multicolumn{1}{r}{\textbf{S$_{4}$(p$_{y}$)}} \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Fe$_{1}$}}} & \textbf{d$_{z2}$}   & 0.015                               & -0.525                              & -0.037                               & -0.015                              & 0.040                               & 0.525                               \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & -0.274                              & -0.023                              & -0.031                               & -0.020                              & -0.008                              & -0.029                              \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & 0.037                               & 0.030                               & 0.010                                & 0.276                               & 0.030                               & 0.026                               \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & -0.036                              & 0.942                               & 0.032                                & -0.028                              & 0.078                               & 0.939                               \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & -0.070                              & -0.043                              & -0.325                               & 0.075                               & 0.319                               & -0.078                              \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Fe$_{3}$}}} & \textbf{d$_{z2}$}   & 0.023                               & -0.056                              & -0.562                               & -0.022                              & 0.562                               & 0.053                               \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & 0.028                               & 0.018                               & 0.062                                & 0.334                               & -0.016                              & 0.012                               \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & -0.336                              & -0.011                              & 0.011                                & -0.049                              & -0.062                              & -0.018                              \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & 0.041                               & -0.117                              & -1.048                               & 0.052                               & -1.050                              & -0.058                              \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & -0.096                              & -0.414                              & 0.080                                & 0.090                               & 0.056                               & 0.423                              
\end{tabular}
\begin{tabular}{rr|rrr|rrr}
\multicolumn{2}{r|}{\textbf{}}                                      & \textbf{S$_{1}$(p$_{z}$)} & \textbf{S$_{1}$(p$_{x}$)} & \textbf{S$_{1}$(p$_{y}$)} & \textbf{S$_{2}$(p$_{z}$)} & \textbf{S$_{2}$(p$_{x}$)} & \textbf{S$_{2}$(p$_{y}$)} \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Co$_{1}$}}} & \textbf{d$_{z2}$}   & 1.019           & -0.281          & -0.178          & 0.032           & -0.174          & -0.581          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & -0.229          & -0.339          & 0.098           & -0.069          & -0.032          & 0.039           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & -0.284          & 0.040           & -0.341          & -0.431          & 0.024           & -0.056          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & -0.003          & 0.003           & -0.043          & 0.059           & -0.405          & -0.902          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & -0.001          & 0.017           & 0.036           & -0.089          & -0.35           & 0.381           \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Co$_{2}$}}} & \textbf{d$_{z2}$}   & -0.032          & 0.174           & 0.581           & -1.019          & 0.279           & 0.178           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & 0.069           & 0.032           & -0.039          & 0.229           & 0.339           & -0.097          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & 0.431           & -0.025          & 0.056           & 0.284           & -0.041          & 0.341           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & -0.059          & 0.406           & 0.901           & 0.003           & -0.003          & 0.043           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & 0.089           & 0.350           & -0.382          & 0.001           & -0.017          & -0.036         
\end{tabular}
\begin{tabular}{rr|rrr|rrr}
\multicolumn{2}{r|}{\textbf{}}                                      & \textbf{S$_{3}$(p$_{z}$)} & \textbf{S$_{3}$(p$_{x}$)} & \textbf{S$_{3}$(p$_{y}$)} & \textbf{S$_{4}$(p$_{z}$)} & \textbf{S$_{4}$(p$_{x}$)} & \textbf{S$_{4}$(p$_{y}$)} \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Co$_{1}$}}} & \textbf{d$_{z2}$}   & 0.017           & -0.489          & -0.033          & -0.018          & 0.035           & 0.488           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & -0.241          & -0.043          & -0.014          & -0.029          & -0.013          & -0.034          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & 0.044           & 0.037           & 0.014           & 0.243           & 0.014           & 0.046           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & -0.042          & 0.904           & 0.011           & -0.034          & 0.051           & 0.908           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & -0.072          & -0.094          & -0.299          & 0.077           & 0.296           & -0.019          \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Co$_{3}$}}} & \textbf{d$_{z2}$}   & 0.015           & -0.031          & -0.534          & -0.015          & 0.534           & 0.029           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & 0.037           & 0.020           & 0.056           & 0.282           & 0.011           & 0.015           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & -0.285          & -0.015          & -0.015          & -0.054          & -0.057          & -0.020          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & 0.037           & -0.036          & -1.011          & 0.046           & -1.005          & 0.009           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & -0.089          & -0.341          & 0.012           & 0.083           & 0.113           & 0.341          
\end{tabular}
\begin{tabular}{rr|rrr|rrr}
\multicolumn{2}{r|}{\textbf{}}                                      & \textbf{S$_{1}$(p$_{z}$)} & \textbf{S$_{1}$(p$_{x}$)} & \textbf{S$_{1}$(p$_{y}$)} & \textbf{S$_{2}$(p$_{z}$)} & \textbf{S$_{2}$(p$_{x}$)} & \textbf{S$_{2}$(p$_{y}$)} \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Ni$_{1}$}}} & \textbf{d$_{z2}$}   & 1.023           & -0.279          & -0.112          & 0.009           & -0.116          & -0.553          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & -0.288          & -0.316          & 0.066           & -0.055          & -0.038          & 0.047           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & -0.166          & 0.053           & -0.352          & -0.367          & -0.011          & 0.015           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & 0.032           & 0.025           & -0.022          & 0.044           & -0.237          & -0.890          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & -0.017          & -0.008          & 0.053           & -0.057          & -0.320          & 0.262           \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Ni$_{2}$}}} & \textbf{d$_{z2}$}   & -0.008          & 0.118           & 0.553           & -1.026          & 0.275           & 0.113           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & 0.055           & 0.038           & -0.047          & 0.288           & 0.316           & -0.065          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & 0.366           & 0.009           & -0.015          & 0.166           & -0.055          & 0.353           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & -0.043          & 0.241           & 0.889           & -0.032          & -0.025          & 0.022           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & 0.058           & 0.320           & -0.263          & 0.017           & 0.008           & -0.053         
\end{tabular}
\begin{tabular}{rr|rrr|rrr}
\multicolumn{2}{r|}{\textbf{}}                                      & \textbf{S$_{3}$(p$_{z}$)} & \textbf{S$_{3}$(p$_{x}$)} & \textbf{S$_{3}$(p$_{y}$)} & \textbf{S$_{4}$(p$_{z}$)} & \textbf{S$_{4}$(p$_{x}$)} & \textbf{S$_{4}$(p$_{y}$)} \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Ni$_{1}$}}} & \textbf{d$_{z2}$}   & 0.034           & -0.526          & -0.061          & -0.035          & 0.064           & 0.525           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & -0.331          & -0.053          & -0.030          & -0.011          & -0.016          & -0.031          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & 0.039           & 0.036           & 0.019           & 0.333           & 0.030           & 0.057           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & -0.069          & 0.971           & 0.090           & -0.057          & 0.160           & 0.955           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & -0.068          & 0.003           & -0.389          & 0.080           & 0.369           & -0.170          \\ \hline
\multicolumn{1}{r|}{\multirow{5}{*}{\textbf{Ni$_{3}$}}} & \textbf{d$_{z2}$}   & 0.032           & -0.05           & -0.556          & -0.031          & 0.557           & 0.047           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xz}$}   & 0.015           & 0.017           & 0.042           & 0.352           & 0.032           & 0.043           \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{yz}$}   & -0.355          & -0.042          & -0.036          & -0.045          & -0.045          & -0.020          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{x2y2}$} & 0.051           & -0.140          & -1.025          & 0.062           & -1.036          & -0.067          \\
\multicolumn{1}{r|}{}                              & \textbf{d$_{xy}$}   & -0.082          & -0.393          & 0.159           & 0.071           & 0.019           & 0.408          
\end{tabular}
